Tree-based Implementation of the Small Matrix Path Integral for System-Bath Dynamics

The small matrix path integral (SMatPI) method is an efficient numerical approach to simulate the evolution of a quantum system coupled to a harmonic bath. The method relies on a sequence of kernel matrices that defines the non-Markovian dynamics of the quantum system. In the original SMatPI method, these kernels are computed indirectly through the QuAPI method. Instead, we focus on the definition of the kernel matrices and reveal a recurrence relation in these matrices. Using such a relationship, a tree based algorithm (t-SMatPI) is developed, which is shown to be much faster than straightforward computation of the kernel matrices based on their definitions. This algorithm bypasses the step to compute the SMatPI matrices by other path integral methods and provides more understanding of the SMatPI matrices themselves. Meanwhile, it keeps the memory cost and computational cost low. Numerical experiments show that the t-SMatPI algorithm gives exactly the same result as i-QuAPI and SMatPI. In spite of this, our method may indicate some new properties of open quantum systems, and has the potential to be generalized to higher-order numerical schemes.

==> Dyck_paths.tex <==
\begin{tikzpicture}[scale = 0.8]
  \draw[step=1cm,gray,very thin] (-0.1,-0.1) grid (3.1,3.1);
  \draw [gray,very thin](0,0) -- (3,3);
  \filldraw (0,0) circle (.1cm);
  \filldraw (3,3) circle (.1cm);
  \draw[line width=1.5pt] (0,0) -- (1,0) -- (2,0) -- (3,0) -- (3,1) -- (3,2) -- (3,3);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.8]
  \draw[step=1cm,gray,very thin] (-0.1,-0.1) grid (3.1,3.1);
  \draw [gray,very thin](0,0) -- (3,3);
  \filldraw (0,0) circle (.1cm);
  \filldraw (3,3) circle (.1cm);
  \draw[line width=1.5pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (3,1) -- (3,2) -- (3,3);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.8]
  \draw[step=1cm,gray,very thin] (-0.1,-0.1) grid (3.1,3.1);
  \draw [gray,very thin](0,0) -- (3,3);
  \filldraw (0,0) circle (.1cm);
  \filldraw (3,3) circle (.1cm);
  \draw[line width=1.5pt] (0,0) -- (1,0) -- (2,0) -- (2,1) -- (3,1) -- (3,2) -- (3,3);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.8]
  \draw[step=1cm,gray,very thin] (-0.1,-0.1) grid (3.1,3.1);
  \draw [gray,very thin](0,0) -- (3,3);
  \filldraw (0,0) circle (.1cm);
  \filldraw (3,3) circle (.1cm);
  \draw[line width=1.5pt] (0,0) -- (1,0) -- (2,0) -- (2,1) -- (2,2) -- (3,2) -- (3,3);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.8]
  \draw[step=1cm,gray,very thin] (-0.1,-0.1) grid (3.1,3.1);
  \draw [gray,very thin](0,0) -- (3,3);
  \filldraw (0,0) circle (.1cm);
  \filldraw (3,3) circle (.1cm);
  \draw[line width=1.5pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (3,2) -- (3,3);
\end{tikzpicture}

==> M40.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,0);
	\draw (3.8,0) -- (3.5,0.3);
	\draw (4.1,0) -- (3.6,0.5);
	\draw (4.4,0) -- (3.9,0.5);
	\draw (4.5,0.2) -- (4.2,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (3.9,1.5) -- (3.5,1.9);
	\draw (4.3,1.5) -- (3.5,2.3);
	\draw (4.5,1.7) -- (3.7,2.5);
	\draw (4.5,2.1) -- (4.1,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (3.9,1.5) -- (3.5,1.9);
	\draw (4.3,1.5) -- (3.5,2.3);
	\draw (4.5,1.7) -- (3.7,2.5);
	\draw (4.5,2.1) -- (4.1,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}

==> Mcal40.tex <==
\begin{equation*}
\begin{split}
\Mcal{4}{0} =& (\F{4}{0}-1)\times
\left(
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\right)
+ (\F{4}{1}-1)\times \left(
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\right) \\
+& (\F{4}{2}-1)\times \left(
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\right).
\end{split}
\end{equation*}

==> Mscr40.tex <==
\begin{equation*}
\begin{split}
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
&= 
\F{3}{0}
\times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
    \draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}
\times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0.5) -- (0,1.5);
	\draw (0,1.5) -- (1,1.5);
	\draw (1,1.5) -- (1,0.5);
	\draw (1,0.5) -- (0,0.5);
	\draw (0,1.5) -- (0,2.5);
	\draw (0,2.5) -- (1,2.5);
	\draw (1,2.5) -- (1,1.5);
	\draw (1,1.5) -- (0,1.5);
	\draw (0,2.5) -- (0,3.5);
	\draw (0,3.5) -- (1,3.5);
	\draw (1,3.5) -- (1,2.5);
	\draw (1,2.5) -- (0,2.5);
	\draw (0,3.5) -- (1,4.5);
	\draw (1,4.5) -- (1,3.5);
	\draw (1,3.5) -- (0,3.5);
\end{tikzpicture} \ ; \\
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
&= \left( (\F{3}{0} - 1)
\times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
    \draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}
+ \F{3}{1} \times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture} \right)
\times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,1.5) -- (0,2.5);
	\draw (0,2.5) -- (1,2.5);
	\draw (1,2.5) -- (1,1.5);
	\draw (1,1.5) -- (0,1.5);
	\draw (0,2.5) -- (0,3.5);
	\draw (0,3.5) -- (1,3.5);
	\draw (1,3.5) -- (1,2.5);
	\draw (1,2.5) -- (0,2.5);
	\draw (0,3.5) -- (1,4.5);
	\draw (1,4.5) -- (1,3.5);
	\draw (1,3.5) -- (0,3.5);
\end{tikzpicture} \ ; \\
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
&= \left(
(\F{3}{0} - 1)
\times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
    \draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}
+ (\F{3}{1}-1) \times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}
\right)
\times
\begin{tikzpicture}[baseline=0.9cm,scale=0.4]
	\draw (0,2.5) -- (0,3.5);
	\draw (0,3.5) -- (1,3.5);
	\draw (1,3.5) -- (1,2.5);
	\draw (1,2.5) -- (0,2.5);
	\draw (0,3.5) -- (1,4.5);
	\draw (1,4.5) -- (1,3.5);
	\draw (1,3.5) -- (0,3.5);
\end{tikzpicture}\ .
\end{split}
\end{equation*}

==> Mscr50.tex <==
\begin{equation*}
\left(
    \begin{tikzpicture}[baseline=1.1cm,anchor=mid,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture} \right)
= \F{4}{0} \times
\left(
\begin{tikzpicture}[baseline=1.1cm,anchor=mid,scale=0.4]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}
\right)
\times
\begin{tikzpicture}[baseline=1.1cm,anchor=mid,scale=0.4]
	\draw (0,0.5) -- (0,1.5);
	\draw (0,1.5) -- (1,1.5);
	\draw (1,1.5) -- (1,0.5);
	\draw (1,0.5) -- (0,0.5);
	\draw (0,1.5) -- (0,2.5);
	\draw (0,2.5) -- (1,2.5);
	\draw (1,2.5) -- (1,1.5);
	\draw (1,1.5) -- (0,1.5);
	\draw (0,2.5) -- (0,3.5);
	\draw (0,3.5) -- (1,3.5);
	\draw (1,3.5) -- (1,2.5);
	\draw (1,2.5) -- (0,2.5);
	\draw (0,3.5) -- (0,4.5);
	\draw (0,4.5) -- (1,4.5);
	\draw (1,4.5) -- (1,3.5);
	\draw (1,3.5) -- (0,3.5);
	\draw (0,4.5) -- (1,5.5);
	\draw (1,5.5) -- (1,4.5);
	\draw (1,4.5) -- (0,4.5);
\end{tikzpicture}
\end{equation*}

==> U10.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (4,4);
	\draw (0,0) -- (4,0);
	\draw (4,0) -- (4,4);
	\draw (1.3333,0) -- (1.3333,1.3333);
	\draw (1.3333,1.3333) -- (4,1.3333);
	\node at (8/9,4/9) {${(0,0)}$};
    \node at (8/3,2/3) {${(1,0)}$};
    \node at (28/9,20/9) {${(1,1)}$};
\end{tikzpicture}

==> U20.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (2.5,2.5);
	\draw (0,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,2.5);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (1.5,1.5);
	\draw (0,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,1.5);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.6,0.5) -- (1.6,1.5);
	\draw (1.6,1.5) -- (2.6,1.5);
	\draw (2.6,1.5) -- (2.6,0.5);
	\draw (2.6,0.5) -- (1.6,0.5);
	\draw (1.6,1.5) -- (2.6,2.5);
	\draw (2.6,2.5) -- (2.6,1.5);
	\draw (2.6,1.5) -- (1.6,1.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
\end{tikzpicture}

==> U30.tex <==
\begin{equation*}
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (3.5,3.5);
	\draw (0,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,3.5);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (3.5,0.5);
	\draw (1.5,0) -- (1.5,1.5);
	\draw (1.5,1.5) -- (3.5,1.5);
	\draw (2.5,0) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (1.5,1.5);
	\draw (0,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,1.5);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.6,0.5) -- (1.6,1.5);
	\draw (1.6,1.5) -- (2.6,1.5);
	\draw (2.6,1.5) -- (2.6,0.5);
	\draw (2.6,0.5) -- (1.6,0.5);
	\draw (1.6,1.5) -- (2.6,2.5);
	\draw (2.6,2.5) -- (2.6,1.5);
	\draw (2.6,1.5) -- (1.6,1.5);
	\draw (2.6,0.5) -- (2.6,1.5);
	\draw (2.6,1.5) -- (3.6,1.5);
	\draw (3.6,1.5) -- (3.6,0.5);
	\draw (3.6,0.5) -- (2.6,0.5);
	\draw (2.6,0.5) -- (2.6,0.5);
	\draw (3,0.5) -- (2.6,0.9);
	\draw (3.4,0.5) -- (2.6,1.3);
	\draw (3.6,0.7) -- (2.8,1.5);
	\draw (3.6,1.1) -- (3.2,1.5);
	\draw (3.6,1.5) -- (3.6,1.5);
	\draw (2.6,1.5) -- (2.6,2.5);
	\draw (2.6,2.5) -- (3.6,2.5);
	\draw (3.6,2.5) -- (3.6,1.5);
	\draw (3.6,1.5) -- (2.6,1.5);
	\draw (2.6,2.5) -- (3.6,3.5);
	\draw (3.6,3.5) -- (3.6,2.5);
	\draw (3.6,2.5) -- (2.6,2.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (2.5,2.5);
	\draw (0,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,2.5);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.6,1.5) -- (2.6,2.5);
	\draw (2.6,2.5) -- (3.6,2.5);
	\draw (3.6,2.5) -- (3.6,1.5);
	\draw (3.6,1.5) -- (2.6,1.5);
	\draw (2.6,2.5) -- (3.6,3.5);
	\draw (3.6,3.5) -- (3.6,2.5);
	\draw (3.6,2.5) -- (2.6,2.5);
\end{tikzpicture}
+
\left(
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.5]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}
\right)
\end{equation*}

==> all_figures.tex <==
\begin{equation*}
    \begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,0) -- (4.5,0.5);
	\draw (4.5,0.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (5.5,0);
	\draw (5.5,0) -- (4.5,0);
	\draw (4.5,0) -- (4.5,0);
	\draw (4.8,0) -- (4.5,0.3);
	\draw (5.1,0) -- (4.6,0.5);
	\draw (5.4,0) -- (4.9,0.5);
	\draw (5.5,0.2) -- (5.2,0.5);
	\draw (5.5,0.5) -- (5.5,0.5);
	\draw (4.5,0) -- (4.5,0.5);
	\draw (4.5,0.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (5.5,0);
	\draw (5.5,0) -- (4.5,0);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture} 
\end{equation*}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (4.9,0.5) -- (4.5,0.9);
	\draw (5.3,0.5) -- (4.5,1.3);
	\draw (5.5,0.7) -- (4.7,1.5);
	\draw (5.5,1.1) -- (5.1,1.5);
	\draw (5.5,1.5) -- (5.5,1.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (4.9,0.5) -- (4.5,0.9);
	\draw (5.3,0.5) -- (4.5,1.3);
	\draw (5.5,0.7) -- (4.7,1.5);
	\draw (5.5,1.1) -- (5.1,1.5);
	\draw (5.5,1.5) -- (5.5,1.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (4.9,1.5) -- (4.5,1.9);
	\draw (5.3,1.5) -- (4.5,2.3);
	\draw (5.5,1.7) -- (4.7,2.5);
	\draw (5.5,2.1) -- (5.1,2.5);
	\draw (5.5,2.5) -- (5.5,2.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,0);
	\draw (3.8,0) -- (3.5,0.3);
	\draw (4.1,0) -- (3.6,0.5);
	\draw (4.4,0) -- (3.9,0.5);
	\draw (4.5,0.2) -- (4.2,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (4.9,0.5) -- (4.5,0.9);
	\draw (5.3,0.5) -- (4.5,1.3);
	\draw (5.5,0.7) -- (4.7,1.5);
	\draw (5.5,1.1) -- (5.1,1.5);
	\draw (5.5,1.5) -- (5.5,1.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,0);
	\draw (3.8,0) -- (3.5,0.3);
	\draw (4.1,0) -- (3.6,0.5);
	\draw (4.4,0) -- (3.9,0.5);
	\draw (4.5,0.2) -- (4.2,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (4.9,1.5) -- (4.5,1.9);
	\draw (5.3,1.5) -- (4.5,2.3);
	\draw (5.5,1.7) -- (4.7,2.5);
	\draw (5.5,2.1) -- (5.1,2.5);
	\draw (5.5,2.5) -- (5.5,2.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,0);
	\draw (3.8,0) -- (3.5,0.3);
	\draw (4.1,0) -- (3.6,0.5);
	\draw (4.4,0) -- (3.9,0.5);
	\draw (4.5,0.2) -- (4.2,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (4.9,2.5) -- (4.5,2.9);
	\draw (5.3,2.5) -- (4.5,3.3);
	\draw (5.5,2.7) -- (4.7,3.5);
	\draw (5.5,3.1) -- (5.1,3.5);
	\draw (5.5,3.5) -- (5.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (4.9,1.5) -- (4.5,1.9);
	\draw (5.3,1.5) -- (4.5,2.3);
	\draw (5.5,1.7) -- (4.7,2.5);
	\draw (5.5,2.1) -- (5.1,2.5);
	\draw (5.5,2.5) -- (5.5,2.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (4.9,1.5) -- (4.5,1.9);
	\draw (5.3,1.5) -- (4.5,2.3);
	\draw (5.5,1.7) -- (4.7,2.5);
	\draw (5.5,2.1) -- (5.1,2.5);
	\draw (5.5,2.5) -- (5.5,2.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (4.9,2.5) -- (4.5,2.9);
	\draw (5.3,2.5) -- (4.5,3.3);
	\draw (5.5,2.7) -- (4.7,3.5);
	\draw (5.5,3.1) -- (5.1,3.5);
	\draw (5.5,3.5) -- (5.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (4.9,1.5) -- (4.5,1.9);
	\draw (5.3,1.5) -- (4.5,2.3);
	\draw (5.5,1.7) -- (4.7,2.5);
	\draw (5.5,2.1) -- (5.1,2.5);
	\draw (5.5,2.5) -- (5.5,2.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (4.9,2.5) -- (4.5,2.9);
	\draw (5.3,2.5) -- (4.5,3.3);
	\draw (5.5,2.7) -- (4.7,3.5);
	\draw (5.5,3.1) -- (5.1,3.5);
	\draw (5.5,3.5) -- (5.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (3.9,1.5) -- (3.5,1.9);
	\draw (4.3,1.5) -- (3.5,2.3);
	\draw (4.5,1.7) -- (3.7,2.5);
	\draw (4.5,2.1) -- (4.1,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (4.9,2.5) -- (4.5,2.9);
	\draw (5.3,2.5) -- (4.5,3.3);
	\draw (5.5,2.7) -- (4.7,3.5);
	\draw (5.5,3.1) -- (5.1,3.5);
	\draw (5.5,3.5) -- (5.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (3.9,1.5) -- (3.5,1.9);
	\draw (4.3,1.5) -- (3.5,2.3);
	\draw (4.5,1.7) -- (3.7,2.5);
	\draw (4.5,2.1) -- (4.1,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (4.9,2.5) -- (4.5,2.9);
	\draw (5.3,2.5) -- (4.5,3.3);
	\draw (5.5,2.7) -- (4.7,3.5);
	\draw (5.5,3.1) -- (5.1,3.5);
	\draw (5.5,3.5) -- (5.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

==> all_figures_without_last_shaded.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,0.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (5.5,0.5);
	\draw (5.5,0.5) -- (4.5,0.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,0);
	\draw (3.8,0) -- (3.5,0.3);
	\draw (4.1,0) -- (3.6,0.5);
	\draw (4.4,0) -- (3.9,0.5);
	\draw (4.5,0.2) -- (4.2,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,1.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (5.5,1.5);
	\draw (5.5,1.5) -- (4.5,1.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,0);
	\draw (3.8,0) -- (3.5,0.3);
	\draw (4.1,0) -- (3.6,0.5);
	\draw (4.4,0) -- (3.9,0.5);
	\draw (4.5,0.2) -- (4.2,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0) -- (3.5,0.5);
	\draw (3.5,0.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (4.5,0);
	\draw (4.5,0) -- (3.5,0);
	\draw (3.5,0) -- (3.5,0);
	\draw (3.8,0) -- (3.5,0.3);
	\draw (4.1,0) -- (3.6,0.5);
	\draw (4.4,0) -- (3.9,0.5);
	\draw (4.5,0.2) -- (4.2,0.5);
	\draw (4.5,0.5) -- (4.5,0.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,2.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (5.5,2.5);
	\draw (5.5,2.5) -- (4.5,2.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,0.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (4.5,0.5);
	\draw (4.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (3.9,0.5) -- (3.5,0.9);
	\draw (4.3,0.5) -- (3.5,1.3);
	\draw (4.5,0.7) -- (3.7,1.5);
	\draw (4.5,1.1) -- (4.1,1.5);
	\draw (4.5,1.5) -- (4.5,1.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (2.5,0.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (3.5,0);
	\draw (3.5,0) -- (2.5,0);
	\draw (2.5,0) -- (2.5,0);
	\draw (2.8,0) -- (2.5,0.3);
	\draw (3.1,0) -- (2.6,0.5);
	\draw (3.4,0) -- (2.9,0.5);
	\draw (3.5,0.2) -- (3.2,0.5);
	\draw (3.5,0.5) -- (3.5,0.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (3.9,1.5) -- (3.5,1.9);
	\draw (4.3,1.5) -- (3.5,2.3);
	\draw (4.5,1.7) -- (3.7,2.5);
	\draw (4.5,2.1) -- (4.1,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\draw (0,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (0.5,0);
	\draw (0.5,0) -- (0,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (0.5,0.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (1.5,0);
	\draw (1.5,0) -- (0.5,0);
	\draw (0.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (1.5,0.5);
	\draw (1.5,0.5) -- (0.5,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (1.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0);
	\draw (2.5,0) -- (1.5,0);
	\draw (1.5,0) -- (1.5,0);
	\draw (1.8,0) -- (1.5,0.3);
	\draw (2.1,0) -- (1.6,0.5);
	\draw (2.4,0) -- (1.9,0.5);
	\draw (2.5,0.2) -- (2.2,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (1.5,0.5) -- (1.5,1.5);
	\draw (1.5,1.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (1.5,0.5);
	\draw (1.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (1.5,1.5);
	\draw (2.5,0.5) -- (2.5,1.5);
	\draw (2.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,0.5);
	\draw (3.5,0.5) -- (2.5,0.5);
	\draw (2.5,0.5) -- (2.5,0.5);
	\draw (2.9,0.5) -- (2.5,0.9);
	\draw (3.3,0.5) -- (2.5,1.3);
	\draw (3.5,0.7) -- (2.7,1.5);
	\draw (3.5,1.1) -- (3.1,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (2.5,1.5) -- (2.5,2.5);
	\draw (2.5,2.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (2.5,1.5);
	\draw (2.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (2.5,2.5);
	\draw (3.5,1.5) -- (3.5,2.5);
	\draw (3.5,2.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (4.5,1.5);
	\draw (4.5,1.5) -- (3.5,1.5);
	\draw (3.5,1.5) -- (3.5,1.5);
	\draw (3.9,1.5) -- (3.5,1.9);
	\draw (4.3,1.5) -- (3.5,2.3);
	\draw (4.5,1.7) -- (3.7,2.5);
	\draw (4.5,2.1) -- (4.1,2.5);
	\draw (4.5,2.5) -- (4.5,2.5);
	\draw (3.5,2.5) -- (3.5,3.5);
	\draw (3.5,3.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (4.5,2.5);
	\draw (4.5,2.5) -- (3.5,2.5);
	\draw (3.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (4.5,3.5);
	\draw (4.5,3.5) -- (3.5,3.5);
	\draw (4.5,3.5) -- (4.5,4.5);
	\draw (4.5,4.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (5.5,3.5);
	\draw (5.5,3.5) -- (4.5,3.5);
	\draw (4.5,4.5) -- (5.5,5.5);
	\draw (5.5,5.5) -- (5.5,4.5);
	\draw (5.5,4.5) -- (4.5,4.5);
\end{tikzpicture}

==> tree.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[level distance=10mm,scale=0.8]
  \tikzstyle{every node}=[fill=red!60,circle,inner sep=1pt]
  \tikzstyle{level 1}=[sibling distance=35mm,
    set style={{every node}+=[fill=red!50]}]
  \tikzstyle{level 2}=[sibling distance=40mm,
    set style={{every node}+=[fill=red!30]}]
  \tikzstyle{level 3}=[sibling distance=10mm,
    set style={{every node}+=[fill=red!15]}]
  \node {start}
    child {node {$\{\substack{-\\-}$}
        child {node {$\{\substack{--\\--}$}
            child {node {111}
                child {node {$\dots$}}}
            child {node {112}
                child {node {$\dots$}}}
            child {node {113}
                child {node {$\dots$}}}
            child {node {114}
                child {node {$\dots$}}}
        }
        child {node {$\{\substack{--\\-+}$}
            child {node {121}
                child {node {$\dots$}}}
            child {node {122}
                child {node {$\dots$}}}
            child {node {123}
                child {node {$\dots$}}}
            child {node {$\{\substack{--+\\-+-}$}
                child {node {$\dots$}}}
        }
        child {node {13}
            child {node {$\dots$}}
        }
        child {node {14}
            child {node {$\dots$}}
        }
    }
    child {node {$\dots$}};
\end{tikzpicture}
\caption{Illustration of the tree during the implementation.
    $1$ represents the state $(-1,-1)$; $2$ represents the state $(-1,+1)$;
    $3$ represents the state $(+1,-1)$; $4$ represents the state $(+1,+1)$.
    The zeroth level only has one index, representing $\sigma_0$.
    For the first level, the two indices represent $\sigma_0, \sigma_1$, respectively.
    For example, $12$ represents the first two step of the path $\sigma_0=(-1,-1),\sigma_1=(-1,+1)$.
    The second level means $\sigma_0,\sigma_1,\sigma_2$ and so on so forth.\zc{I think we can label the path explicitly on the tree. Does that look OK?}\ki{I think the problem here is that it is difficult to use tikz package. Maybe we can discuss about how to draw the tree properly.} }
% \label{fig_tree}
\end{figure}

==> tree_try.tex <==
\begin{figure}
\scriptsize \begin{tikzpicture}
    %% Layer 4
    % Nodes 1-4
    \filldraw [yellow,rounded corners] (0,0) rectangle +(-2.8,-0.6);
    \node at (-1.4,-0.3) {$\mathscr{M}_{\{----\},\{----\}}^{(3,0),[\cdot]}$};
    \node at (0.2,-0.3) {$\natural$};
    \filldraw [yellow,rounded corners] (0,-0.8) rectangle +(-2.8,-0.6);
    \node at (-1.4,-1.1) {$\mathscr{M}_{\{----\},\{---+\}}^{(3,0),[\cdot]}$};
    \node at (0.2,-1.1) {$\sharp$};
    \filldraw [pink,rounded corners] (0,-1.6) rectangle +(-2.8,-0.6);
    \node at (-1.4,-1.9) {$\mathscr{M}_{\{---+\},\{----\}}^{(3,0),[\cdot]}$};
    \node at (0.2,-1.9) {$\flat$};
    \filldraw [yellow,rounded corners] (0,-2.4) rectangle +(-2.8,-0.6);
    \node at (-1.4,-2.7) {$\mathscr{M}_{\{---+\},\{---+\}}^{(3,0),[\cdot]}$};
    \node at (0.2,-2.7) {$\heartsuit$};
    %% Layer 4
    % Nodes 5-8
    \filldraw [yellow,rounded corners] (0,-3.2) rectangle +(-2.8,-0.6);
    \node at (-1.4,-3.5) {$\mathscr{M}_{\{----\},\{--+-\}}^{(3,0),[\cdot]}$};
    \node at (0.2,-3.5) {$\clubsuit$};
    \filldraw [pink,rounded corners] (0,-4.0) rectangle +(-2.8,-0.6);
    \node at (-1.4,-4.3) {$\mathscr{M}_{\{----\},\{--++\}}^{(3,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (0,-4.8) rectangle +(-2.8,-0.6);
    \node at (-1.4,-5.1) {$\mathscr{M}_{\{---+\},\{--+-\}}^{(3,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (0,-5.6) rectangle +(-2.8,-0.6);
    \node at (-1.4,-5.9) {$\mathscr{M}_{\{---+\},\{--++\}}^{(3,0),[\cdot]}$};
    % Node 9 for ...
    \filldraw [pink,rounded corners] (0,-6.4) rectangle +(-2.8,-0.6);
    \node at (-1.4,-6.7) {$\cdots$};
    % Nodes 10-13
    \filldraw [pink,rounded corners] (0,-7.2) rectangle +(-2.8,-0.6);
    \node at (-1.4,-7.5) {$\mathscr{M}_{\{--+-\},\{--+-\}}^{(3,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (0,-8.0) rectangle +(-2.8,-0.6);
    \node at (-1.4,-8.3) {$\mathscr{M}_{\{--+-\},\{--++\}}^{(3,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (0,-8.8) rectangle +(-2.8,-0.6);
    \node at (-1.4,-9.1) {$\mathscr{M}_{\{--++\},\{--+-\}}^{(3,0),[\cdot]}$};
    \filldraw [yellow,rounded corners] (0,-9.6) rectangle +(-2.8,-0.6);
    \node at (-1.4,-9.9) {$\mathscr{M}_{\{--++\},\{--++\}}^{(3,0),[\cdot]}$};
    \node at (0.2,-9.9) {$\diamondsuit$};
    % Nodes 14-17
    \filldraw [yellow,rounded corners] (0,-10.4) rectangle +(-2.8,-0.6);
    \node at (-1.4,-10.7) {$\mathscr{M}_{\{----\},\{-+--\}}^{(3,0),[\cdot]}$};
    \node at (0.2,-10.7) {$\spadesuit$};
    \filldraw [pink,rounded corners] (0,-11.2) rectangle +(-2.8,-0.6);
    \node at (-1.4,-11.5) {$\mathscr{M}_{\{----\},\{-+-+\}}^{(3,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (0,-12.0) rectangle +(-2.8,-0.6);
    \node at (-1.4,-12.3) {$\mathscr{M}_{\{---+\},\{-+--\}}^{(3,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (0,-12.8) rectangle +(-2.8,-0.6);
    \node at (-1.4,-13.1) {$\mathscr{M}_{\{---+\},\{-+-+\}}^{(3,0),[\cdot]}$};
    % Node 18-20
    \filldraw [pink,rounded corners] (0,-13.6) rectangle +(-2.8,-0.6);
    \node at (-1.4,-13.9) {$\cdots$};
    \filldraw [pink,rounded corners] (0,-14.4) rectangle +(-2.8,-0.6);
    \node at (-1.4,-14.7) {$\cdots$};
    \filldraw [pink,rounded corners] (0,-15.2) rectangle +(-2.8,-0.6);
    \node at (-1.4,-15.5) {$\cdots$};
    % Node 21-22
    \filldraw [pink,rounded corners] (0,-16.0) rectangle +(-2.8,-0.6);
    \node at (-1.4,-16.3) {$\cdots$};
    \filldraw [pink,rounded corners] (0,-16.8) rectangle +(-2.8,-0.6);
    \node at (-1.4,-17.1) {$\cdots$};
    %% Links between Layers 3 and 4
    % first group
    \draw (-2.8,-0.3) -- (-3.8,-1.35);
    \draw (-2.8,-1.1) -- (-3.8,-1.45);
    \draw (-2.8,-1.9) -- (-3.8,-1.55);
    \draw (-2.8,-2.7) -- (-3.8,-1.65);
    % second group
    \draw (-2.8,-3.5) -- (-3.8,-4.55);
    \draw (-2.8,-4.3) -- (-3.8,-4.65);
    \draw (-2.8,-5.1) -- (-3.8,-4.75);
    \draw (-2.8,-5.9) -- (-3.8,-4.85);
    % third group
    \draw (-2.8,-6.7) -- (-3.8,-6.7);
    % fourth group
    \draw (-2.8,-7.5) -- (-3.8,-8.55);
    \draw (-2.8,-8.3) -- (-3.8,-8.65);
    \draw (-2.8,-9.1) -- (-3.8,-8.75);
    \draw (-2.8,-9.9) -- (-3.8,-8.85);
    % fifth group
    \draw (-2.8,-10.7) -- (-3.8,-11.75);
    \draw (-2.8,-11.5) -- (-3.8,-11.85);
    \draw (-2.8,-12.3) -- (-3.8,-11.95);
    \draw (-2.8,-13.1) -- (-3.8,-12.05);
    % sixth group
    \draw (-2.8,-13.9) -- (-3.8,-13.9);
    \draw (-2.8,-14.7) -- (-3.8,-14.7);
    \draw (-2.8,-15.5) -- (-3.8,-15.5);
    % seventh group
    \draw (-2.8,-16.3) -- (-3.8,-16.3);
    \draw (-2.8,-17.1) -- (-3.8,-17.1);
    %% Layer 3
    % Node 1-4
    \filldraw [pink,rounded corners] (-3.8,-1.2) rectangle +(-2.2,-0.6);
    \node at (-4.9,-1.5) {$\mathscr{M}_{\{---\},\{---\}}^{(2,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (-3.8,-4.4) rectangle +(-2.2,-0.6);
    \node at (-4.9,-4.7) {$\mathscr{M}_{\{---\},\{--+\}}^{(2,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (-3.8,-6.4) rectangle +(-2.2,-0.6);
    \node at (-4.9,-6.7) {$\mathscr{M}_{\{--+\},\{---\}}^{(2,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (-3.8,-8.4) rectangle +(-2.2,-0.6);
    \node at (-4.9,-8.7) {$\mathscr{M}_{\{--+\},\{--+\}}^{(2,0),[\cdot]}$};
    % Node 5-8
    \filldraw [pink,rounded corners] (-3.8,-11.6) rectangle +(-2.2,-0.6);
    \node at (-4.9,-11.9) {$\mathscr{M}_{\{---\},\{-+-\}}^{(2,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (-3.8,-13.6) rectangle +(-2.2,-0.6);
    \node at (-4.9,-13.9) {$\mathscr{M}_{\{---\},\{-++\}}^{(2,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (-3.8,-14.4) rectangle +(-2.2,-0.6);
    \node at (-4.9,-14.7) {$\mathscr{M}_{\{--+\},\{-+-\}}^{(2,0),[\cdot]}$};
    \filldraw [pink,rounded corners] (-3.8,-15.2) rectangle +(-2.2,-0.6);
    \node at (-4.9,-15.5) {$\mathscr{M}_{\{--+\},\{-++\}}^{(2,0),[\cdot]}$};
    % Node 9-10
    \filldraw [pink,rounded corners] (-3.8,-16.0) rectangle +(-2.2,-0.6);
    \node at (-4.9,-16.3) {$\cdots$};
    \filldraw [pink,rounded corners] (-3.8,-16.8) rectangle +(-2.2,-0.6);
    \node at (-4.9,-17.1) {$\cdots$};
    %% Links between Layers 2 and 3
    % first group
    \draw (-6.0,-1.5) -- (-7.0,-4.95);
    \draw (-6.0,-4.7) -- (-7.0,-5.05);
    \draw (-6.0,-6.7) -- (-7.0,-5.15);
    \draw (-6.0,-8.7) -- (-7.0,-5.25);
    % second group
    \draw (-6.0,-11.9) -- (-7.0,-13.85);
    \draw (-6.0,-13.9) -- (-7.0,-13.95);
    \draw (-6.0,-14.7) -- (-7.0,-14.05);
    \draw (-6.0,-15.5) -- (-7.0,-14.15);
    % third group
    \draw (-6.0,-16.3) -- (-7.0,-16.3);
    \draw (-6.0,-17.1) -- (-7.0,-17.1);
    %% Layer 2
    \filldraw [pink,rounded corners] (-7.0,-4.8) rectangle +(-1.8,-0.6);
    \node at (-7.9,-5.1) {$\mathcal{M}_{\{--\},\{--\}}^{(1,0)}$};
    \filldraw [pink,rounded corners] (-7.0,-13.7) rectangle +(-1.8,-0.6);
    \node at (-7.9,-14.0) {$\mathcal{M}_{\{--\},\{-+\}}^{(1,0)}$};
    \filldraw [pink,rounded corners] (-7.0,-16.0) rectangle +(-1.8,-0.6);
    \node at (-7.9,-16.3) {$\mathcal{M}_{\{-+\},\{--\}}^{(1,0)}$};
    \filldraw [pink,rounded corners] (-7.0,-16.8) rectangle +(-1.8,-0.6);
    \node at (-7.9,-17.1) {$\mathcal{M}_{\{-+\},\{-+\}}^{(1,0)}$};
    %% Links between Layers 1 and 2
    \draw (-8.8,-5.1) -- (-10.5,-11.1);
    \draw (-8.8,-14.0) -- (-10.5,-11.1);
    \draw (-8.8,-16.3) -- (-10.5,-11.1);
    \draw (-8.8,-17.1) -- (-10.5,-11.1);
    %% Layer 1
    \filldraw [pink] (-10.5,-11.1) circle (0.8);
    \node at (-10.5,-11.1) {$\{-\},\{-\}$};
\end{tikzpicture}
\caption{Illustration of the tree structure for the algorithm where $\dk=3$. 
In this figure, we only show the tree with $\sigma_0 = (-1,-1)$.
There are three other trees with $\sigma_0=(-1,+1),\sigma_0=(+1,-1),\sigma_0=(+1,+1)$,
 which are omitted in this figure.}
\label{fig_tree}
\end{figure}

% \scriptsize \begin{tikzpicture}
%     %%  top four nodes layer 3
%     \filldraw [pink,rounded corners] (0,0) rectangle +(3,1);
%     \node at (1.5,1/2) {$\mathscr{M}_{\{---\},\{---\}}^{(2,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (0,-1.2) rectangle +(3,1);
%     \node at (1.5,-0.7) {$\mathscr{M}_{\{---\},\{--+\}}^{(2,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (0,-2.4) rectangle +(3,1);
%     \node at (1.5,-1.9) {$\mathscr{M}_{\{--+\},\{---\}}^{(2,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (0,-3.6) rectangle +(3,1);
%     \node at (1.5,-3.1) {$\mathscr{M}_{\{--+\},\{--+\}}^{(2,0),[\cdot]}$};
%     %% middle four nodes layer 3
%     \filldraw [pink,rounded corners] (0,-4.8) rectangle +(3,1);
%     \node at (1.5,-4.3) {$\mathscr{M}_{\{---\},\{-+-\}}^{(2,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (0,-6.) rectangle +(3,1);
%     \node at (1.5,-5.5) {$\mathscr{M}_{\{---\},\{-++\}}^{(2,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (0,-7.2) rectangle +(3,1);
%     \node at (1.5,-6.7) {$\mathscr{M}_{\{--+\},\{-+-\}}^{(2,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (0,-8.4) rectangle +(3,1);
%     \node at (1.5,-7.9) {$\mathscr{M}_{\{--+\},\{-++\}}^{(2,0),[\cdot]}$};
%     %% links between layers 2 and 3
%     \draw (0,0.5) -- (-1,-1.15);
%     \draw (0,-0.7) -- (-1,-1.25);
%     \draw (0,-1.9) -- (-1,-1.35);
%     \draw (0,-3.1) -- (-1,-1.45);
%     \draw (0,-4.3) -- (-1,-5.95);
%     \draw (0,-5.5) -- (-1,-6.05);
%     \draw (0,-6.7) -- (-1,-6.15);
%     \draw (0,-7.9) -- (-1,-6.25);
%     %% nodes layer 2
%     \filldraw [pink,rounded corners] (-3.5,-1.8) rectangle +(2.5,1);
%     \node at (-2.25,-1.3) {$\mathscr{M}_{\{--\},\{--\}}^{(1,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (-3.5,-6.6) rectangle +(2.5,1);
%     \node at (-2.25,-6.1) {$\mathscr{M}_{\{--\},\{-+\}}^{(1,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (-3.5,-7.8) rectangle +(2.5,1);
%     \node at (-2.25,-7.3) {$\cdots$};
%     \filldraw [pink,rounded corners] (-3.5,-8.9) rectangle +(2.5,1);
%     \node at (-2.25,-8.5) {$\cdots$};
%     %% links between Layers 1 and 2
%     \draw (-3.5,-1.3) -- (-4.5,-3.7);
%     \draw (-3.5,-6.1) -- (-4.5,-3.8);
%     \draw (-3.5,-7.3) -- (-4.5,-3.9);
%     \draw (-3.5,-8.5) -- (-4.5,-4.);
%     %% node layer 1
%     \filldraw [pink,rounded corners] (-6,-4.35) rectangle +(1.5,1);
%     \node at (-5.25,-3.85) {$\mathscr{M}_{\{-\},\{-\}}^{(0,0),[\cdot]}$};
%     %% other
%     \filldraw [pink,rounded corners] (-6,-10.35) rectangle +(1.5,1);
%     \node at (-5.25,-9.85) {$\mathscr{M}_{\{-\},\{+\}}^{(0,0),[\cdot]
%     }$};
%     \filldraw [pink,rounded corners] (-3.5,-10.35) rectangle +(2.5,1);
%     \node at (-2.25,-9.85) {$\cdots$};
%     \draw (-3.5,-9.85) -- (-4.5,-9.85);
%     \filldraw [pink,rounded corners] (-6,-12.35) rectangle +(1.5,1);
%     \node at (-5.25,-11.85) {$\mathscr{M}_{\{-\},\{+\}}^{(0,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (-3.5,-12.35) rectangle +(2.5,1);
%     \node at (-2.25,-11.85) {$\cdots$};
%     \draw (-3.5,-11.85) -- (-4.5,-11.85);
%     \filldraw [pink,rounded corners] (-6,-14.35) rectangle +(1.5,1);
%     \node at (-5.25,-13.85) {$\mathscr{M}_{\{-\},\{+\}}^{(0,0),[\cdot]}$};
%     \filldraw [pink,rounded corners] (-3.5,-14.35) rectangle +(2.5,1);
%     \node at (-2.25,-13.85) {$\cdots$};
%     \draw (-3.5,-13.85) -- (-4.5,-13.85);
%     %% Link from Layers 0 and 1
%     \draw (-6,-3.85) -- (-7,-7.7);
%     \draw (-6,-9.85) -- (-7,-7.8);
%     \draw (-6,-11.85) -- (-7,-7.9);
%     \draw (-6,-13.85) -- (-7,-8.);
%     %% start
%     \filldraw [pink,rounded corners] (-8,-8.35) rectangle +(1,1);
%     \node at (-7.5,-7.85) {start};
% \end{tikzpicture}
